Exploring Deep Space: Learning Personalized Ranking in a Semantic Space

Recommender systems leverage both content and user interactions to generate recommendations that fit users' preferences. The recent surge of interest in deep learning presents new opportunities for exploiting these two sources of information. To recommend items we propose to first learn a user-independent high-dimensional semantic space in which items are positioned according to their substitutability, and then learn a user-specific transformation function to transform this space into a ranking according to the user's past preferences. An advantage of the proposed architecture is that it can be used to effectively recommend items using either content that describes the items or user-item ratings. We show that this approach significantly outperforms state-of-the-art recommender systems on the MovieLens 1M dataset.

==> deepranking.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
   \foreach \i in {0}{
		\draw (\i / 2 - 0.25,4) rectangle (\i / 2 + .25,4.5);
	}
   \node at (0, 4.25) { $g$ };	
   \foreach \i in {-.5, .5}{
		\draw (\i / 2 - 0.25,2) rectangle (\i / 2 + .25,2.5);
		\foreach \j in {0}{
		   \draw[] (\i / 2, 2.5) -> (\j / 2, 4);
		}
	}
   \node at (-.25, 2.25) { $r_a$ };	
   \node at (+.25, 2.25) { $r_b$ };	
   	
   \foreach \i in {1, ..., 4}{
		\draw (\i / 2 - 0.25,0) rectangle (\i / 2 + .25,.5);
		\draw (-\i / 2 - 0.25,0) rectangle (-\i / 2 + .25,.5);
		\draw (\i / 2, .5) to (.25, 2);
		\draw (-\i / 2, .5) to (-.25, 2);
	}
   \node at (-2, .25) { \small $a_0$ };	
   \node at (-1.5, .25) { $a_1$ };	
   \node at (-1, .25) { $...$ };
   \node at (-.5, .25) { $a_n$ };	
	
   \node at (.5, .25) { \small $b_0$ };	
   \node at (1, .25) { $b_1$ };	
   \node at (1.5, .25) { $...$ };
   \node at (2, .25) { $b_n$ };	
	
   \node[fill=white] at (-.8,1.25) { ($w_0$) };
   \node[fill=white] at (.8,1.25) { ($w_0$) };
   \node[fill=white] at (0,3.25) { ($+1, -1$) };
   \draw[dashed] (-.8, 3.8) to (.8, 3.8);
   \node at (1.5, 3.8) { sigmoid };

\end{tikzpicture}
%!tikz source end


==> dimensions.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=0.75]
\pgfplotstableread[row sep=crcr]{
dim 	test           validate  \\
1   	0.054553  0.059554\\
2       0.110479 0.127391 \\
3       0.137559 0.156281\\
4       0.140012 0.168014\\
5       0.144035 0.169000\\
6       0.151295 0.176691\\
7       0.149431 0.176198\\
8       0.149725 0.172648\\
}\mytable
    \begin{axis}[ legend pos=south east, tick label style ={/pgf/number format/fixed}, ymax=0.18, ymin=0.05, ytick={ 0.05, 0.07, 0.09, 0.11, 0.13, 0.15, 0.17 }, yticklabels={ 0.05, 0.07, 0.09, 0.11, 0.13, 0.15, 0.17}, cycle list name=black white, row sep=-0.5ex, xtick = { 1,2,3,4, 5, 6, 7, 8}, xticklabels={ 100, 200, 300, 400, 500, 1k, 5k, 10k }, ylabel=Recall@10, xlabel=dimensionality of the semantic space]
    \addplot+ table [x index=0,y index=2] {\mytable};
	\addlegendentry{\small DS-CF validation}
    \addplot+ table [x index=0,y index=1] {\mytable};
	\addlegendentry{\small DS-CF test}
    \end{axis}
\end{tikzpicture}
%!tikz source end


==> downsampling.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=0.75]
\pgfplotstableread[row sep=crcr]{
dim 	test           validate\\
1       0.150412  0.176888 \\
2       0.151295 0.176691\\
3       0.150216 0.176987 \\
4       0.151001 0.176592 \\
5   	0.149922  0.175606\\
}\mytable
    \begin{axis}[ legend pos=south east, tick label style ={/pgf/number format/fixed}, ymax=0.18, ymin=0.14, ytick={ 0.05, 0.07, 0.09, 0.11, 0.13, 0.15, 0.17 }, yticklabels={ 0.05, 0.07, 0.09, 0.11, 0.13, 0.15, 0.17}, cycle list name=black white, row sep=-0.5ex, xtick= { 1,2,3,4,5 }, xticklabels={ $1/30$, $1/20$, $1/10$, $1/5$, $1$}, ylabel=Recall@10, xlabel=$\phi_d$]
    \addplot+ table [x index=0,y index=2] {\mytable};
	\addlegendentry{\small DS-CF validate}
    \addplot+ table [x index=0,y index=1] {\mytable};
	\addlegendentry{\small DS-CF test}
    \end{axis}
\end{tikzpicture}
%!tikz source end


==> efficiency.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
\pgfplotstableread[row sep=crcr]{
dim 	learn   recommend   \\
1   	609   93.5 \\
2       746   98 \\
3       2242   138.5 \\
4       4564   165 \\
}\mytable
    \begin{axis}[ legend pos=south east, ymax=10000, ymin=20, ymode=log, cycle list name=black white, row sep=-0.5ex, xtick = { 1,2,3,4}, xticklabels={ .5k, 1k, 5k, 10k }, ylabel=sec, xlabel=dimensionality of the semantic space, yticklabels={0,100,1000,10000},]
    \addplot+ table [x index=0,y index=1] {\mytable};
    \addlegendentry{\small learn semantic space}
    \addplot+ table [x index=0,y index=2] {\mytable};
    \addlegendentry{\small recommend 10k users }
    \end{axis}
\end{tikzpicture}
%!tikz source end


==> pgflibrarydecorations.footprints.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}


% Parameters
\pgfset{
  % Length of a footprint:
  /pgf/decoration/foot length/.initial=10pt,
  % Distance between two footprints on the same side of the path
  /pgf/decoration/stride length/.initial=30pt,
  % Double distance between footprint and input path
  /pgf/decoration/foot sep/.initial=4pt,
  % Rotate feet by this much
  /pgf/decoration/foot angle/.initial=10,
  % What animal?
  /pgf/decoration/foot of/.initial=human,
}



\pgfdeclaredecoration{footprints}{left}
{
  \state{left}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=right]
  {
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
  \state{right}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=left]
  {
    \pgftransformyscale{-1}
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
}



% Actual footprints. 
%
% A footprint must be name \pgf@lib@foot@of@XXX, be a left foot and
% should fill a rectangle of (0,0) rectangle (1pt,1pt) (more or less)
% and point right. 
%


\def\pgf@lib@foot@of@gnome{
  % Coordinates from a Gnome logo on wikimedia commons. LGPL
  % license... Unknown author.
  % 
  % Flip and rotate
  \pgftransformcm{0}{-1}{-1}{0}{\pgfqpoint{1pt}{0.8pt}}
  \pgftransformscale{0.83333}
  \pgfpathmoveto{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{.61466pt}{0pt}}{\pgfqpoint{.56851pt}{.35041pt}}{\pgfqpoint{.70691pt}{.35041pt}}
  \pgfpathcurveto{\pgfqpoint{.84529pt}{.35041pt}}{\pgfqpoint{1.10671pt}{0pt}}{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathcurveto{\pgfqpoint{.52586pt}{.31149pt}}{\pgfqpoint{.60671pt}{.02577pt}}{\pgfqpoint{.46821pt}{.04374pt}}
  \pgfpathcurveto{\pgfqpoint{.32976pt}{.06171pt}}{\pgfqpoint{.37845pt}{.30249pt}}{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathcurveto{\pgfqpoint{.16686pt}{.46146pt}}{\pgfqpoint{.1212pt}{.23581pt}}{\pgfqpoint{.03208pt}{.29735pt}}
  \pgfpathcurveto{\pgfqpoint{-.057pt}{.3589pt}}{\pgfqpoint{.06204pt}{.50759pt}}{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathcurveto{\pgfqpoint{.32451pt}{.3537pt}}{\pgfqpoint{.32793pt}{.09778pt}}{\pgfqpoint{.21667pt}{.14369pt}}
  \pgfpathcurveto{\pgfqpoint{.10539pt}{.18961pt}}{\pgfqpoint{.19978pt}{.37916pt}}{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathlineto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathcurveto{\pgfqpoint{.59898pt}{1.02367pt}}{\pgfqpoint{.52589pt}{1.06542pt}}{\pgfqpoint{.45431pt}{1.01092pt}}
  \pgfpathcurveto{\pgfqpoint{.22644pt}{.83743pt}}{\pgfqpoint{.8316pt}{.75088pt}}{\pgfqpoint{.79171pt}{.51386pt}}
  \pgfpathcurveto{\pgfqpoint{.7586pt}{.31712pt}}{\pgfqpoint{.15495pt}{.37769pt}}{\pgfqpoint{.08621pt}{.68553pt}}
  \pgfpathcurveto{\pgfqpoint{.03968pt}{.89374pt}}{\pgfqpoint{.27774pt}{1.1826pt}}{\pgfqpoint{.52614pt}{1.1826pt}}
  \pgfpathcurveto{\pgfqpoint{.64834pt}{1.1826pt}}{\pgfqpoint{.78929pt}{1.07226pt}}{\pgfqpoint{.81566pt}{.93248pt}}
  \pgfpathcurveto{\pgfqpoint{.8358pt}{.82589pt}}{\pgfqpoint{.57867pt}{.8686pt}}{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathlineto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathclose
}  



\def\pgf@lib@foot@of@bird{
  % Coordinates derived from vector image created by Mark Wibrow.
  %
  \pgftransformcm{0}{.11}{.11}{0}{\pgfqpoint{.37pt}{.52pt}}
  \pgfpathmoveto{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathcurveto{\pgfqpoint{-.4632pt}{2.669pt}}{\pgfqpoint{-.5092pt}{4.3712pt}}{\pgfqpoint{-.4512pt}{5.6734pt}}
  \pgfpathcurveto{\pgfqpoint{-.4374pt}{5.9842pt}}{\pgfqpoint{-.3182pt}{6.0686pt}}{\pgfqpoint{-.2484pt}{5.644pt}}
  \pgfpathcurveto{\pgfqpoint{-.0534pt}{4.459pt}}{\pgfqpoint{.087pt}{3.0132pt}}{\pgfqpoint{.5206pt}{1.8464pt}}
  \pgfpathcurveto{\pgfqpoint{.714pt}{1.326pt}}{\pgfqpoint{.692pt}{1.416pt}}{\pgfqpoint{1.0864pt}{1.759pt}}
  \pgfpathcurveto{\pgfqpoint{1.7662pt}{2.3504pt}}{\pgfqpoint{2.665pt}{3.1756pt}}{\pgfqpoint{3.2028pt}{4.02pt}}
  \pgfpathcurveto{\pgfqpoint{3.4708pt}{4.4408pt}}{\pgfqpoint{3.4258pt}{4.0814pt}}{\pgfqpoint{3.3366pt}{3.8708pt}}
  \pgfpathcurveto{\pgfqpoint{2.9068pt}{2.8562pt}}{\pgfqpoint{.8502pt}{.645pt}}{\pgfqpoint{.4808pt}{-.0864pt}}
  \pgfpathcurveto{\pgfqpoint{.0808pt}{-.8788pt}}{\pgfqpoint{.1664pt}{-2.1246pt}}{\pgfqpoint{.0024pt}{-2.7868pt}}
  \pgfpathcurveto{\pgfqpoint{-.172pt}{-3.4908pt}}{\pgfqpoint{-.2726pt}{-3.704pt}}{\pgfqpoint{-.3812pt}{-2.9558pt}}
  \pgfpathcurveto{\pgfqpoint{-.5316pt}{-1.9202pt}}{\pgfqpoint{-.88pt}{-.256pt}}{\pgfqpoint{-1.332pt}{.128pt}}
  \pgfpathcurveto{\pgfqpoint{-1.716pt}{.4542pt}}{\pgfqpoint{-3.7928pt}{2.3136pt}}{\pgfqpoint{-4.5044pt}{3.3524pt}}
  \pgfpathcurveto{\pgfqpoint{-4.7618pt}{3.728pt}}{\pgfqpoint{-4.709pt}{3.7864pt}}{\pgfqpoint{-4.4212pt}{3.5818pt}}
  \pgfpathcurveto{\pgfqpoint{-3.4844pt}{2.9162pt}}{\pgfqpoint{-2.6164pt}{1.654pt}}{\pgfqpoint{-1.454pt}{1.3886pt}}
  \pgfpathcurveto{\pgfqpoint{-1.0876pt}{1.305pt}}{\pgfqpoint{-1.0296pt}{1.3066pt}}{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathclose
}


\expandafter\def\csname pgf@lib@foot@of@felis silvestris\endcsname{
  % Coordinates derived from vector image created by Mark Wibrow, based
  % on the forefoot of `felis silvestris' shown in
  % Pearson, B. and Burton, J. A. (1980), `Wild Animals', Collins, 155.
  % 
  \pgftransformcm{0}{.1}{.1}{0}{\pgfqpoint{.48pt}{.5pt}}
  \pgfpathmoveto{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathcurveto{\pgfqpoint{1.8716pt}{-1.4226pt}}{\pgfqpoint{2.1404pt}{.0436pt}}{\pgfqpoint{.9202pt}{.0436pt}}
  \pgfpathcurveto{\pgfqpoint{-.1146pt}{.0436pt}}{\pgfqpoint{-.7386pt}{.0178pt}}{\pgfqpoint{-1.319pt}{-1.0288pt}}
  \pgfpathcurveto{\pgfqpoint{-1.7922pt}{-1.8822pt}}{\pgfqpoint{-2.072pt}{-1.5488pt}}{\pgfqpoint{-2.9638pt}{-1.968pt}}
  \pgfpathcurveto{\pgfqpoint{-3.9244pt}{-2.4198pt}}{\pgfqpoint{-4.4394pt}{-3.348pt}}{\pgfqpoint{-4.1136pt}{-4.041pt}}
  \pgfpathcurveto{\pgfqpoint{-3.3862pt}{-5.5882pt}}{\pgfqpoint{-1.6156pt}{-3.83pt}}{\pgfqpoint{-1.1684pt}{-4.312pt}}
  \pgfpathcurveto{\pgfqpoint{-.5806pt}{-4.9454pt}}{\pgfqpoint{.5032pt}{-4.8822pt}}{\pgfqpoint{1.1748pt}{-4.2878pt}}
  \pgfpathcurveto{\pgfqpoint{1.5822pt}{-3.9272pt}}{\pgfqpoint{2.6524pt}{-5.0652pt}}{\pgfqpoint{3.3506pt}{-4.1066pt}}
  \pgfpathcurveto{\pgfqpoint{3.839pt}{-3.4356pt}}{\pgfqpoint{3.1192pt}{-2.249pt}}{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathcurveto{\pgfqpoint{4.6056pt}{.6536pt}}{\pgfqpoint{4.0596pt}{.2516pt}}{\pgfqpoint{3.8382pt}{-.398pt}}
  \pgfpathcurveto{\pgfqpoint{3.6168pt}{-1.0478pt}}{\pgfqpoint{3.8038pt}{-1.6996pt}}{\pgfqpoint{4.2558pt}{-1.8536pt}}
  \pgfpathcurveto{\pgfqpoint{4.7078pt}{-2.0076pt}}{\pgfqpoint{5.2538pt}{-1.6056pt}}{\pgfqpoint{5.4752pt}{-.9558pt}}
  \pgfpathcurveto{\pgfqpoint{5.6966pt}{-.3062pt}}{\pgfqpoint{5.5096pt}{.3456pt}}{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathcurveto{\pgfqpoint{2.5874pt}{3.6726pt}}{\pgfqpoint{1.975pt}{3.1756pt}}{\pgfqpoint{1.7538pt}{2.4442pt}}
  \pgfpathcurveto{\pgfqpoint{1.5324pt}{1.7128pt}}{\pgfqpoint{1.7858pt}{1.0238pt}}{\pgfqpoint{2.3196pt}{.9052pt}}
  \pgfpathcurveto{\pgfqpoint{2.8534pt}{.7868pt}}{\pgfqpoint{3.4658pt}{1.2838pt}}{\pgfqpoint{3.6872pt}{2.0152pt}}
  \pgfpathcurveto{\pgfqpoint{3.9084pt}{2.7466pt}}{\pgfqpoint{3.655pt}{3.4358pt}}{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathcurveto{\pgfqpoint{-1.2132pt}{5.0456pt}}{\pgfqpoint{-1.6956pt}{4.3104pt}}{\pgfqpoint{-1.6956pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{-1.6956pt}{2.4972pt}}{\pgfqpoint{-1.2132pt}{1.7618pt}}{\pgfqpoint{-.6182pt}{1.7618pt}}
  \pgfpathcurveto{\pgfqpoint{-.0232pt}{1.7618pt}}{\pgfqpoint{.4592pt}{2.4972pt}}{\pgfqpoint{.4592pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{.4592pt}{4.3104pt}}{\pgfqpoint{-.0232pt}{5.0456pt}}{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathcurveto{\pgfqpoint{-4.6334pt}{1.7534pt}}{\pgfqpoint{-4.9806pt}{1.0312pt}}{\pgfqpoint{-4.8928pt}{.212pt}}
  \pgfpathcurveto{\pgfqpoint{-4.8052pt}{-.6072pt}}{\pgfqpoint{-4.3158pt}{-1.2136pt}}{\pgfqpoint{-3.8pt}{-1.1422pt}}
  \pgfpathcurveto{\pgfqpoint{-3.2842pt}{-1.0708pt}}{\pgfqpoint{-2.9372pt}{-.3486pt}}{\pgfqpoint{-3.0248pt}{.4706pt}}
  \pgfpathcurveto{\pgfqpoint{-3.1126pt}{1.2898pt}}{\pgfqpoint{-3.6018pt}{1.8962pt}}{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathclose
}



\def\pgf@lib@foot@of@human{%
  % Coordinates derived from vector image created by Mark Wibrow.
  \pgftransformcm{0}{.5}{.5}{0}{\pgfqpoint{.48pt}{.2pt}}
  % 
  % Draw main part of foot.
  % 
  \pgfpathmoveto{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{.16314pt}{-.88194pt}}{\pgfqpoint{.07386pt}{-1.0167pt}}{\pgfqpoint{-.08385pt}{-1.0167pt}}
  \pgfpathcurveto{\pgfqpoint{-.24153pt}{-1.0167pt}}{\pgfqpoint{-.36942pt}{-.84897pt}}{\pgfqpoint{-.36942pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{-.36942pt}{-.60372pt}}{\pgfqpoint{-.32505pt}{-.54825pt}}{\pgfqpoint{-.27633pt}{-.51192pt}}
  \pgfpathcurveto{\pgfqpoint{-.23937pt}{-.48435pt}}{\pgfqpoint{-.17031pt}{-.46539pt}}{\pgfqpoint{-.10611pt}{-.40323pt}}
  \pgfpathcurveto{\pgfqpoint{-.04191pt}{-.3411pt}}{\pgfqpoint{.00495pt}{-.27783pt}}{\pgfqpoint{.00495pt}{-.14787pt}}
  \pgfpathcurveto{\pgfqpoint{.00495pt}{-.01794pt}}{\pgfqpoint{-.08526pt}{.12648pt}}{\pgfqpoint{-.22194pt}{.22467pt}}
  \pgfpathcurveto{\pgfqpoint{-.35862pt}{.32286pt}}{\pgfqpoint{-.40863pt}{.50226pt}}{\pgfqpoint{-.32703pt}{.5979pt}}
  \pgfpathcurveto{\pgfqpoint{-.24543pt}{.69354pt}}{\pgfqpoint{-.00564pt}{.66543pt}}{\pgfqpoint{.17172pt}{.53484pt}}
  \pgfpathcurveto{\pgfqpoint{.34908pt}{.40422pt}}{\pgfqpoint{.39363pt}{.27192pt}}{\pgfqpoint{.37416pt}{.10971pt}}
  \pgfpathcurveto{\pgfqpoint{.35472pt}{-.0525pt}}{\pgfqpoint{.26736pt}{-.46203pt}}{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathclose
  %
  % Draw toe.s
  % 
  \pgfpathmoveto{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathcurveto{\pgfqpoint{-.21198pt}{1.01451pt}}{\pgfqpoint{-.1638pt}{.94509pt}}{\pgfqpoint{-.1638pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.1638pt}{.77388pt}}{\pgfqpoint{-.21198pt}{.70446pt}}{\pgfqpoint{-.27138pt}{.70446pt}}
  \pgfpathcurveto{\pgfqpoint{-.33078pt}{.70446pt}}{\pgfqpoint{-.37896pt}{.77388pt}}{\pgfqpoint{-.37896pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.37896pt}{.94509pt}}{\pgfqpoint{-.33078pt}{1.01451pt}}{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathcurveto{\pgfqpoint{-.01659pt}{.90573pt}}{\pgfqpoint{.01674pt}{.86445pt}}{\pgfqpoint{.01674pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{.01674pt}{.7626pt}}{\pgfqpoint{-.01659pt}{.72132pt}}{\pgfqpoint{-.05769pt}{.72132pt}}
  \pgfpathcurveto{\pgfqpoint{-.09879pt}{.72132pt}}{\pgfqpoint{-.13209pt}{.7626pt}}{\pgfqpoint{-.13209pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{-.13209pt}{.86445pt}}{\pgfqpoint{-.09879pt}{.90573pt}}{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathcurveto{\pgfqpoint{.14214pt}{.81096pt}}{\pgfqpoint{.16722pt}{.77193pt}}{\pgfqpoint{.16104pt}{.72918pt}}
  \pgfpathcurveto{\pgfqpoint{.15483pt}{.68646pt}}{\pgfqpoint{.11964pt}{.65619pt}}{\pgfqpoint{.08247pt}{.66159pt}}
  \pgfpathcurveto{\pgfqpoint{.0453pt}{.66699pt}}{\pgfqpoint{.02019pt}{.70602pt}}{\pgfqpoint{.0264pt}{.74874pt}}
  \pgfpathcurveto{\pgfqpoint{.03261pt}{.79149pt}}{\pgfqpoint{.0678pt}{.82176pt}}{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathcurveto{\pgfqpoint{.27513pt}{.70842pt}}{\pgfqpoint{.30318pt}{.67686pt}}{\pgfqpoint{.30318pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.30318pt}{.59904pt}}{\pgfqpoint{.27513pt}{.56751pt}}{\pgfqpoint{.24054pt}{.56751pt}}
  \pgfpathcurveto{\pgfqpoint{.20598pt}{.56751pt}}{\pgfqpoint{.17793pt}{.59904pt}}{\pgfqpoint{.17793pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.17793pt}{.67686pt}}{\pgfqpoint{.20598pt}{.70842pt}}{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathcurveto{\pgfqpoint{.3918pt}{.57501pt}}{\pgfqpoint{.41781pt}{.54852pt}}{\pgfqpoint{.41781pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.41781pt}{.48318pt}}{\pgfqpoint{.3918pt}{.45669pt}}{\pgfqpoint{.35973pt}{.45669pt}}
  \pgfpathcurveto{\pgfqpoint{.32769pt}{.45669pt}}{\pgfqpoint{.30168pt}{.48318pt}}{\pgfqpoint{.30168pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.30168pt}{.54852pt}}{\pgfqpoint{.32769pt}{.57501pt}}{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathclose
}


\endinput

==> pgflibrarydecorations.fractals.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}



\pgfdeclaredecoration{Koch curve type 1}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch curve type 2}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch snowflake}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0.2886751347\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}


\pgfdeclaredecoration{Cantor set}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathmoveto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}



\endinput

==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.14 2015/08/03 10:04:36 cfeuersaenger Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput


==> skipgram.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
   \foreach \i in {-3, ..., 3}{
		\draw (\i / 2 - 0.25,4) rectangle (\i / 2 + .25,4.5);
	}
   \node at (-1.5, 4.25) { $y_0$ };	
   \node at (-1, 4.25) { $y_1$ };	
   \foreach \i in {-1, ..., 2}{
      \node at (\i / 2, 4.25) { $...$ };	
   }	
   \node at (1.5, 4.25) { $y_m$ };	
   \foreach \i in {-4, ..., 4}{
		\draw (\i / 2 - 0.25,2) rectangle (\i / 2 + .25,2.5);
		\foreach \j in {-3, ..., 3}{
		   \draw[] (\i / 2, 2.5) -> (\j / 2, 4);
		   \draw[] (\i / 2, 2) -> (\j / 2, .5);
		}
	}
   \node at (-2, 2.25) { $h_0$ };	
   \node at (-1.5, 2.25) { $h_1$ };	
   \foreach \i in {-2, ..., 3}{
      \node at (\i / 2, 2.25) { $...$ };
   } 
   \node at (2, 2.25) { $h_i$ };	
   \foreach \i in {-3, ..., 3}{
		\draw (\i / 2 - 0.25,0) rectangle (\i / 2 + .25,.5);
	}
   \node at (-1, .25) { $m_1$ };	
   \node at (-1.5, .25) { $m_0$ };	
   \foreach \i in {-1, ..., 2}{
      \node at (\i / 2, .25) { $...$ };
   } 
   \node at (1.5, .25) { $m_n$ };	
	
   \node[fill=white] at (0,1.25) { ($w_0$) };
   \node[fill=white] at (0,3.25) { ($w_1$) };
   \draw[dashed] (-2, 3.8) to (2, 3.8);
   \node at (2.5, 3.8) { sigmoid };

\end{tikzpicture}
%!tikz source end


==> ss1.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=2]
	\draw[black!50] (0,0) circle(1);
    \node[] at (-0.997015, -0.077203) { \tiny  American Beauty };
    \node[] at (0.875099, 0.483943) { \tiny  Star Wars IV };
    \node[] at (0.966747, 0.255733) { \tiny  Star Wars V}; 
    \node[] at (0.999615, 0.027740) { \tiny  Star Wars VI };
    \node[] at (0.940530, -0.339711) { \tiny  Jurassic Park };
    \node[] at (-0.482866, 0.875694) { \tiny  Saving Private Ryan };
    \node[] at (0.998190, -0.060132) { \tiny  Terminator 2 };
    \node[] at (0.961662, -0.274237) { \tiny  The Matrix};
    \node[] at (0.916523, -0.399982) { \tiny  Back to the Future };
    \node[] at (-0.865726, 0.500518) { \tiny  The Silence of the Lambs };
    \node[] at (0.947073, -0.321020) { \tiny  Men in Black };
    \node[] at (0.648545, 0.761176) { \tiny  Raiders of the Lost Ark };
    \node[] at (-0.872992, 0.487734) { \tiny  Fargo };
    \node[] at (-0.964299, 0.264818) { \tiny  The Sixth Sense };
    \node[] at (-0.164377, 0.986398) { \tiny  Braveheart };
    \node[] at (-0.880504, -0.474038) { \tiny  Shakespeare in Love };
    \node[] at (0.777888, -0.628403) { \tiny  The Princess Bride };
    \node[] at (-0.686508, 0.727122) { \tiny  Schindler's List };
    \node[] at (-0.791953, 0.610582) { \tiny  L.A. Confidential };
    \node[] at (-0.631414, -0.775446) { \tiny  Groundhog Day };
\end{tikzpicture}
%!tikz source end


==> ss2.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=2]
\setlength{\baselineskip}{6pt}
	\draw[black!50] (0,0) circle(1);
    \node[align=center, red] at (0.936108, -0.351712) { \tiny  American Beauty \\ \tiny  The Sixth Sense };
    \node[] at (-0.406640, -0.913589) {  };
    \node[align=center] at (-0.410669, -0.911784)[above, red] { \tiny Star Wars IV, V, VI \\ \tiny Jurrasic Park \\ \tiny Terminator 2 \\ \tiny The Matrix \\ \tiny Raiders of the Lost Ark \\ \tiny Men in Black }; 
    \node[] at (-0.405049, -0.914295) {  };
    \node[] at (-0.391724, -0.920083) {  };
    \node[] at (-0.470210, -0.882554) [below right] { \tiny  Saving Private Ryan };
    \node[] at (-0.391379, -0.920229) { };
    \node[] at (-0.393052, -0.919516) { };
    \node[] at (-0.426794, -0.904349) [left] { \tiny  Back to the Future };
    \node[] at (0.239567, 0.970880) {  };
    \node[] at (-0.395097, -0.918639) {  };
    \node[] at (-0.418957, -0.908006) { };
    \node[] at (0.245878, 0.969301) {  };
    \node[] at (0.937548, -0.347857) {  };
    \node[align=center] at (-0.469710 , -0.882821) [below left] { \tiny  Braveheart };
    \node[] at (0.030004, 0.999550) [left] { \tiny  Shakespeare in Love };
    \node[] at (-0.432516, -0.901626) [right] { \tiny  The Princess Bride };
    \node[align=center] at (0.232589 , 0.972575) [below, red] { \tiny Fargo \\ \tiny  The Silence of the Lambs \\ \tiny  Schindler's List \\ \tiny  L.A. Confidential };
    \node[] at (0.244195 , 0.969726) {  };
    \node[] at (-0.044311 , 0.999018)[left, above] { \tiny  Groundhog Day };
\end{tikzpicture}
%!tikz source end


==> trim.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=0.75]
\pgfplotstableread[row sep=crcr]{
trim 	test          validation \\
1   	0.151295  0.176691 \\
2       0.132751  0.155886 \\
3       0.117838  0.138237 \\
4       0.108811  0.126504 \\
}\mytable
    \begin{axis}[ legend pos=south east, tick label style ={/pgf/number format/fixed}, ymax=0.18, ymin=0.05, ytick={ 0.05, 0.07, 0.09, 0.11, 0.13, 0.15, 0.17 }, yticklabels={ 0.05, 0.07, 0.09, 0.11, 0.13, 0.15, 0.17}, cycle list name=black white, row sep=-0.5ex, xtick = { 1,2,3,4}, xticklabels={ 5, 10, 15, 20 }, ylabel=Recall@10, xlabel=$\phi_t$]
    \addplot+ table [x index=0,y index=2] {\mytable};
	\addlegendentry{\small DS-CF validation}
    \addplot+ table [x index=0,y index=1] {\mytable};
	\addlegendentry{\small DS-CF test}
    \end{axis}
\end{tikzpicture}
%!tikz source end

